Explaining k-Nearest Neighbors: Abductive and Counterfactual Explanations

Despite the wide use of $k$-Nearest Neighbors as classification models, their explainability properties remain poorly understood from a theoretical perspective. While nearest neighbors classifiers offer interpretability from a ``data perspective'', in which the classification of an input vector $\bar{x}$ is explained by identifying the vectors $\bar{v}_1, \ldots, \bar{v}_k$ in the training set that determine the classification of $\bar{x}$, we argue that such explanations can be impractical in high-dimensional applications, where each vector has hundreds or thousands of features and it is not clear what their relative importance is. Hence, we focus on understanding nearest neighbor classifications through a ``feature perspective'', in which the goal is to identify how the values of the features in $\bar{x}$ affect its classification. Concretely, we study abductive explanations such as ``minimum sufficient reasons'', which correspond to sets of features in $\bar{x}$ that are enough to guarantee its classification, and counterfactual explanations based on the minimum distance feature changes one would have to perform in $\bar{x}$ to change its classification. We present a detailed landscape of positive and negative complexity results for counterfactual and abductive explanations, distinguishing between discrete and continuous feature spaces, and considering the impact of the choice of distance function involved. Finally, we show that despite some negative complexity results, Integer Quadratic Programming and SAT solving allow for computing explanations in practice.

==> sections/computation_abductive.tex <==
% Figure size definitions
\setlength\figurewidth{0.95\columnwidth}
\setlength\figureheight{0.7\figurewidth}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize, every plot/.style={line width=1.2pt}]

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkcyan0153136}{RGB}{0,153,136}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumturquoise51187238}{RGB}{51,187,238}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={gray},
xlabel={Image side length (sqrt of the dimension)},
xmajorgrids,
xmin=12, xmax=28,
xtick style={color=black},
xtick={10,12,14,16,18,20,22,24,26,28,30},
y grid style={gray},
ylabel={Computation Time [s]},
ymajorgrids,
ymin=0, ymax=119.3,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100}
]
\path [draw=darkcyan0119187, fill=darkcyan0119187, opacity=0.2]
(axis cs:12,0.7887)
--(axis cs:12,0.677)
--(axis cs:14,1.217)
--(axis cs:16,1.948)
--(axis cs:18,3.019)
--(axis cs:20,4.898)
--(axis cs:22,7.044)
--(axis cs:24,9.409)
--(axis cs:26,13.22)
--(axis cs:28,17.6)
--(axis cs:28,20.72)
--(axis cs:28,20.72)
--(axis cs:26,15.74)
--(axis cs:24,11.23)
--(axis cs:22,8.123)
--(axis cs:20,5.45)
--(axis cs:18,3.659)
--(axis cs:16,2.414)
--(axis cs:14,1.481)
--(axis cs:12,0.7887)
--cycle;

\path [draw=mediumturquoise51187238, fill=mediumturquoise51187238, opacity=0.2]
(axis cs:12,1.704)
--(axis cs:12,1.449)
--(axis cs:14,2.644)
--(axis cs:16,4.561)
--(axis cs:18,7.161)
--(axis cs:20,10.63)
--(axis cs:22,13.48)
--(axis cs:24,22.12)
--(axis cs:26,30.5)
--(axis cs:28,40.73)
--(axis cs:28,42.68)
--(axis cs:28,42.68)
--(axis cs:26,32.84)
--(axis cs:24,23.73)
--(axis cs:22,19.83)
--(axis cs:20,12.23)
--(axis cs:18,7.631)
--(axis cs:16,4.89)
--(axis cs:14,2.953)
--(axis cs:12,1.704)
--cycle;

\path [draw=darkcyan0153136, fill=darkcyan0153136, opacity=0.2]
(axis cs:12,3.05)
--(axis cs:12,2.214)
--(axis cs:14,4.529)
--(axis cs:16,7.471)
--(axis cs:18,11.44)
--(axis cs:20,17.03)
--(axis cs:22,24.13)
--(axis cs:24,35.32)
--(axis cs:26,49.04)
--(axis cs:28,64.89)
--(axis cs:28,71.29)
--(axis cs:28,71.29)
--(axis cs:26,50.68)
--(axis cs:24,41.94)
--(axis cs:22,28.28)
--(axis cs:20,19.72)
--(axis cs:18,12.78)
--(axis cs:16,8.395)
--(axis cs:14,4.794)
--(axis cs:12,3.05)
--cycle;

\path [draw=tomato23811951, fill=tomato23811951, opacity=0.2]
(axis cs:12,3.957)
--(axis cs:12,3.345)
--(axis cs:14,6.341)
--(axis cs:16,10.39)
--(axis cs:18,16.46)
--(axis cs:20,25.29)
--(axis cs:22,36.66)
--(axis cs:24,51.72)
--(axis cs:26,70.09)
--(axis cs:28,88.61)
--(axis cs:28,113.7)
--(axis cs:28,113.7)
--(axis cs:26,86.3)
--(axis cs:24,63.16)
--(axis cs:22,42.92)
--(axis cs:20,27.84)
--(axis cs:18,19.73)
--(axis cs:16,12.07)
--(axis cs:14,7.495)
--(axis cs:12,3.957)
--cycle;

\addplot [semithick, darkcyan0119187, mark=pentagon*, mark size=2, mark options={solid}]
table {%
12 0.7329
14 1.349
16 2.181
18 3.339
20 5.174
22 7.583
24 10.32
26 14.48
28 19.16
};
\addlegendentry{$N=250$}
\addplot [semithick, mediumturquoise51187238, mark=*, mark size=2, mark options={solid}]
table {%
12 1.576
14 2.798
16 4.725
18 7.396
20 11.43
22 16.65
24 22.93
26 31.67
28 41.71
};
\addlegendentry{$N=500$}
\addplot [semithick, darkcyan0153136, mark=triangle*, mark size=2, mark options={solid}]
table {%
12 2.632
14 4.662
16 7.933
18 12.11
20 18.37
22 26.21
24 38.63
26 49.86
28 68.09
};
\addlegendentry{$N=750$}
\addplot [semithick, tomato23811951, mark=diamond*, mark size=2, mark options={solid}]
table {%
12 3.651
14 6.918
16 11.23
18 18.09
20 26.56
22 39.79
24 57.44
26 78.2
28 101.2
};
\addlegendentry{$N=1000$}
\end{axis}

\end{tikzpicture}


==> sections/computation_counterfactual.tex <==
\setlength\figurewidth{0.95\columnwidth}
\setlength\figureheight{0.7\figurewidth}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize, , every plot/.style={line width=1.2pt}]

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkcyan0153136}{RGB}{0,153,136}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumturquoise51187238}{RGB}{51,187,238}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
% title={Mean Computation Time vs. Dimension},
width=\figurewidth,
x grid style={gray},
xlabel={Image side length (sqrt of the dimension)},
xmajorgrids,
xmin=12, xmax=28,
xtick style={color=black},
xtick={12,14,16,18,20,22,24,26,28,30},
y grid style={gray},
% ylabel={Computation Time (s)},
ymajorgrids,
ymin=0, ymax=120,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels=\empty
]
\path [draw=darkcyan0119187, fill=darkcyan0119187, opacity=0.2]
(axis cs:12,3.646)
--(axis cs:12,2.338)
--(axis cs:14,3.683)
--(axis cs:16,3.373)
--(axis cs:18,2.457)
--(axis cs:20,3.301)
--(axis cs:22,5.434)
--(axis cs:24,4.196)
--(axis cs:26,4.863)
--(axis cs:28,5.146)
--(axis cs:28,8.813)
--(axis cs:28,8.813)
--(axis cs:26,8.393)
--(axis cs:24,7.941)
--(axis cs:22,7.209)
--(axis cs:20,6.682)
--(axis cs:18,5.803)
--(axis cs:16,4.611)
--(axis cs:14,3.757)
--(axis cs:12,3.646)
--cycle;

\path [draw=mediumturquoise51187238, fill=mediumturquoise51187238, opacity=0.2]
(axis cs:12,14.86)
--(axis cs:12,8.249)
--(axis cs:14,7.723)
--(axis cs:16,10.8)
--(axis cs:18,12.17)
--(axis cs:20,14.32)
--(axis cs:22,21.8)
--(axis cs:24,21.15)
--(axis cs:26,17.6)
--(axis cs:28,18.2)
--(axis cs:28,29.43)
--(axis cs:28,29.43)
--(axis cs:26,31.34)
--(axis cs:24,25.53)
--(axis cs:22,25.38)
--(axis cs:20,23.02)
--(axis cs:18,20.68)
--(axis cs:16,19.2)
--(axis cs:14,14.99)
--(axis cs:12,14.86)
--cycle;

\path [draw=darkcyan0153136, fill=darkcyan0153136, opacity=0.2]
(axis cs:12,30.54)
--(axis cs:12,27.13)
--(axis cs:14,25.9)
--(axis cs:16,33.7)
--(axis cs:18,20.42)
--(axis cs:20,31.63)
--(axis cs:22,44.63)
--(axis cs:24,33.52)
--(axis cs:26,28.9)
--(axis cs:28,51.03)
--(axis cs:28,55.44)
--(axis cs:28,55.44)
--(axis cs:26,68.55)
--(axis cs:24,70.47)
--(axis cs:22,60.16)
--(axis cs:20,51.41)
--(axis cs:18,47.88)
--(axis cs:16,37.85)
--(axis cs:14,37.05)
--(axis cs:12,30.54)
--cycle;

\path [draw=tomato23811951, fill=tomato23811951, opacity=0.2]
(axis cs:12,71.45)
--(axis cs:12,48.39)
--(axis cs:14,46.34)
--(axis cs:16,62.42)
--(axis cs:18,65.71)
--(axis cs:20,69.2)
--(axis cs:22,75.33)
--(axis cs:24,59.15)
--(axis cs:26,77.98)
--(axis cs:28,58.63)
--(axis cs:28,113.8)
--(axis cs:28,113.8)
--(axis cs:26,118.3)
--(axis cs:24,116.5)
--(axis cs:22,104.6)
--(axis cs:20,84.65)
--(axis cs:18,67.66)
--(axis cs:16,70.44)
--(axis cs:14,63.31)
--(axis cs:12,71.45)
--cycle;

\addplot [semithick, darkcyan0119187, mark=*, mark size=2, mark options={solid}]
table {%
12 2.992
14 3.72
16 3.992
18 4.13
20 4.992
22 6.321
24 6.069
26 6.628
28 6.98
};
\addlegendentry{$N=250$}
\addplot [semithick, mediumturquoise51187238, mark=*, mark size=2, mark options={solid}]
table {%
12 11.55
14 11.36
16 15
18 16.42
20 18.67
22 23.59
24 23.34
26 24.47
28 23.82
};
\addlegendentry{$N=500$}
\addplot [semithick, darkcyan0153136, mark=*, mark size=2, mark options={solid}]
table {%
12 28.83
14 31.48
16 35.77
18 34.15
20 41.52
22 52.4
24 51.99
26 48.72
28 53.24
};
\addlegendentry{$N=750$}
\addplot [semithick, tomato23811951, mark=*, mark size=2, mark options={solid}]
table {%
12 59.92
14 54.83
16 66.43
18 66.68
20 76.92
22 89.97
24 87.84
26 98.12
28 86.2
};
\addlegendentry{$N=1000$}
\end{axis}

\end{tikzpicture}

==> sections/computation_times.tex <==
% Figure size definitions
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{0.5\columnwidth}
\setlength\figureheight{0.7\figurewidth}

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkcyan0153136}{RGB}{0,153,136}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumturquoise51187238}{RGB}{51,187,238}
\definecolor{tomato23811951}{RGB}{238,119,51}

% This file was created with tikzplotlib v0.10.1.
\begin{subfigure}{0.49\textwidth}
\begin{tikzpicture}[font=\footnotesize, every plot/.style={line width=1.1pt}]


\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
% title={Mean Computation Time vs. Dimension (\(\displaystyle p=0.5\))},
width=\figurewidth,
x grid style={gray},
xlabel={Dimension $(n)$},
xmajorgrids,
xmin=50, xmax=350,
ylabel near ticks, 
xtick style={color=black},
xtick={50, 100, 150, 200, 250, 300, 350},
% xtick={0,50,100,150,200,250,300,350,400},
y grid style={gray},
ylabel={Computation Time [s]},
ymajorgrids,
ymin=0, ymax=29,
% ytick style={color=black},
% ytick={-5,0,5,10,15,20,25}
]
\path [draw=darkcyan0119187, fill=darkcyan0119187, opacity=0.2]
(axis cs:50,0.7437)
--(axis cs:50,0.2898)
--(axis cs:100,0.756)
--(axis cs:150,1.224)
--(axis cs:200,1.037)
--(axis cs:250,1.38)
--(axis cs:300,1.861)
--(axis cs:350,2.331)
--(axis cs:350,3.634)
--(axis cs:350,3.634)
--(axis cs:300,3.01)
--(axis cs:250,2.532)
--(axis cs:200,1.999)
--(axis cs:150,1.842)
--(axis cs:100,1.407)
--(axis cs:50,0.7437)
--cycle;

\path [draw=mediumturquoise51187238, fill=mediumturquoise51187238, opacity=0.2]
(axis cs:50,1.164)
--(axis cs:50,0.2663)
--(axis cs:100,1.197)
--(axis cs:150,1.531)
--(axis cs:200,2.74)
--(axis cs:250,3.54)
--(axis cs:300,4.221)
--(axis cs:350,4.797)
--(axis cs:350,8.722)
--(axis cs:350,8.722)
--(axis cs:300,7.18)
--(axis cs:250,6.066)
--(axis cs:200,4.846)
--(axis cs:150,3.52)
--(axis cs:100,2.636)
--(axis cs:50,1.164)
--cycle;

\path [draw=darkcyan0153136, fill=darkcyan0153136, opacity=0.2]
(axis cs:50,3.477)
--(axis cs:50,0.8982)
--(axis cs:100,1.886)
--(axis cs:150,2.876)
--(axis cs:200,5.495)
--(axis cs:250,5.803)
--(axis cs:300,7.683)
--(axis cs:350,10.56)
--(axis cs:350,15.22)
--(axis cs:350,15.22)
--(axis cs:300,12.36)
--(axis cs:250,10.72)
--(axis cs:200,10.25)
--(axis cs:150,7.065)
--(axis cs:100,5.883)
--(axis cs:50,3.477)
--cycle;

\path [draw=tomato23811951, fill=tomato23811951, opacity=0.2]
(axis cs:50,3.976)
--(axis cs:50,1.65)
--(axis cs:100,2.207)
--(axis cs:150,3.96)
--(axis cs:200,5.654)
--(axis cs:250,7.101)
--(axis cs:300,10.08)
--(axis cs:350,11.07)
--(axis cs:350,21.32)
--(axis cs:350,21.32)
--(axis cs:300,19.35)
--(axis cs:250,15.19)
--(axis cs:200,11.49)
--(axis cs:150,8.287)
--(axis cs:100,5.839)
--(axis cs:50,3.976)
--cycle;

\addplot [semithick, darkcyan0119187, mark=pentagon*, mark size=2, mark options={solid}]
table {%
50 0.5167
100 1.082
150 1.533
200 1.518
250 1.956
300 2.435
350 2.982
};
\addlegendentry{$N=500$}
\addplot [semithick, mediumturquoise51187238, mark=*, mark size=2, mark options={solid}]
table {%
50 0.715
100 1.917
150 2.526
200 3.793
250 4.803
300 5.7
350 6.76
};
\addlegendentry{$N=1000$}
\addplot [semithick, darkcyan0153136, mark=triangle*, mark size=2, mark options={solid}]
table {%
50 2.188
100 3.884
150 4.97
200 7.873
250 8.264
300 10.02
350 12.89
};
\addlegendentry{$N=1500$}
\addplot [semithick, tomato23811951, mark=diamond*, mark size=2, mark options={solid}]
table {%
50 2.813
100 4.023
150 6.124
200 8.573
250 11.14
300 14.71
350 16.2
};
\addlegendentry{$N=2000$}
\end{axis}
\end{tikzpicture}
\caption{IQP}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[font=\footnotesize, every plot/.style={line width=1.1pt}]
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
% title={Mean Computation Time vs. Dimension (\(\displaystyle p=0.5\))},
width=\figurewidth,
x grid style={gray},
xlabel={Dimension $(n)$},
xmajorgrids,
xmin=50, xmax=350,
xtick style={color=black},
xtick={50, 100, 150, 200, 250, 300, 350},
y grid style={gray},
ylabel={},
ymajorgrids,
ymin=0, ymax=29,
yticklabels=\empty
% ytick=\empty
% ytick style={color=black},
% ytick={-5,0,5,10,15,20,25,30,35}
]
\path [draw=darkcyan0119187, fill=darkcyan0119187, opacity=0.2]
(axis cs:50,0.3921)
--(axis cs:50,0.3632)
--(axis cs:100,0.6624)
--(axis cs:150,0.9815)
--(axis cs:200,1.359)
--(axis cs:250,1.658)
--(axis cs:300,2.021)
--(axis cs:350,2.373)
--(axis cs:350,2.728)
--(axis cs:350,2.728)
--(axis cs:300,2.323)
--(axis cs:250,1.852)
--(axis cs:200,1.532)
--(axis cs:150,1.21)
--(axis cs:100,0.7502)
--(axis cs:50,0.3921)
--cycle;

\path [draw=mediumturquoise51187238, fill=mediumturquoise51187238, opacity=0.2]
(axis cs:50,1.095)
--(axis cs:50,1.024)
--(axis cs:100,1.891)
--(axis cs:150,2.639)
--(axis cs:200,3.893)
--(axis cs:250,4.572)
--(axis cs:300,5.875)
--(axis cs:350,6.809)
--(axis cs:350,7.822)
--(axis cs:350,7.822)
--(axis cs:300,6.514)
--(axis cs:250,5.415)
--(axis cs:200,4.371)
--(axis cs:150,3.529)
--(axis cs:100,2.03)
--(axis cs:50,1.095)
--cycle;

\path [draw=darkcyan0153136, fill=darkcyan0153136, opacity=0.2]
(axis cs:50,2.211)
--(axis cs:50,2.097)
--(axis cs:100,3.808)
--(axis cs:150,5.53)
--(axis cs:200,7.279)
--(axis cs:250,9.795)
--(axis cs:300,11.36)
--(axis cs:350,14.04)
--(axis cs:350,15.98)
--(axis cs:350,15.98)
--(axis cs:300,13.58)
--(axis cs:250,11.15)
--(axis cs:200,10.53)
--(axis cs:150,6.494)
--(axis cs:100,4.293)
--(axis cs:50,2.211)
--cycle;

\path [draw=tomato23811951, fill=tomato23811951, opacity=0.2]
(axis cs:50,3.705)
--(axis cs:50,3.45)
--(axis cs:100,6.467)
--(axis cs:150,9.661)
--(axis cs:200,7.624)
--(axis cs:250,16.23)
--(axis cs:300,18.94)
--(axis cs:350,22.31)
--(axis cs:350,31.94)
--(axis cs:350,31.94)
--(axis cs:300,28.87)
--(axis cs:250,18.42)
--(axis cs:200,29.3)
--(axis cs:150,11.01)
--(axis cs:100,7.572)
--(axis cs:50,3.705)
--cycle;

\addplot [semithick, darkcyan0119187, mark=pentagon*, mark size=2, mark options={solid}]
table {%
50 0.3776
100 0.7063
150 1.096
200 1.445
250 1.755
300 2.172
350 2.55
};
\addlegendentry{$N=300$}
\addplot [semithick, mediumturquoise51187238, mark=*, mark size=2, mark options={solid}]
table {%
50 1.06
100 1.96
150 3.084
200 4.132
250 4.994
300 6.194
350 7.316
};
\addlegendentry{$N=500$}
\addplot [semithick, darkcyan0153136, mark=triangle*, mark size=2, mark options={solid}]
table {%
50 2.154
100 4.05
150 6.012
200 8.905
250 10.47
300 12.47
350 15.01
};
\addlegendentry{$N=700$}
\addplot [semithick, tomato23811951, mark=diamond*, mark size=2, mark options={solid}]
table {%
50 3.578
100 7.02
150 10.33
200 18.46
250 17.32
300 23.91
350 27.13
};
\addlegendentry{$N=900$}
\end{axis}
\end{tikzpicture}
\caption{SAT}
\end{subfigure}
